GenoArmory: A Unified Evaluation Framework for Adversarial Attacks on Genomic Foundation Models

We propose the first unified adversarial attack benchmark for Genomic Foundation Models (GFMs), named GenoArmory. Unlike existing GFM benchmarks, GenoArmory offers the first comprehensive evaluation framework to systematically assess the vulnerability of GFMs to adversarial attacks. Methodologically, we evaluate the adversarial robustness of five state-of-the-art GFMs using four widely adopted attack algorithms and three defense strategies. Importantly, our benchmark provides an accessible and comprehensive framework to analyze GFM vulnerabilities with respect to model architecture, quantization schemes, and training datasets. Additionally, we introduce GenoAdv, a new adversarial sample dataset designed to improve GFM safety. Empirically, classification models exhibit greater robustness to adversarial perturbations compared to generative models, highlighting the impact of task type on model vulnerability. Moreover, adversarial attacks frequently target biologically significant genomic regions, suggesting that these models effectively capture meaningful sequence features.

==> (inline-0) <==
\begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){2-7}
        Attack & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        BertAttack & \textbf{91.20} & \underline{99.70} & \underline{99.80} & \textbf{95.10} & \textbf{99.20} & \underline{99.30} \\
        TextFooler & \underline{90.40} & \textbf{99.90} & \textbf{99.90} & \underline{86.50} & \textbf{99.20} & \textbf{100.00} \\
        FIMBA & 43.70 & 51.90 & 24.00 & 41.30 & 26.90 & 41.70 \\
        PGD & 41.30 & 33.30 & 35.50 & 35.90 & 38.40 & 31.80 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
   \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-8}
        Attack & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\ %
        \midrule
        BertAttack & \underline{97.50} & \textbf{98.00} & \textbf{96.60} & \textbf{100.00} & \textbf{83.70} & \textbf{92.70} & \underline{96.50} \\
        TextFooler & \textbf{99.40} & \underline{96.20} & \underline{96.00} & \underline{94.20} & \underline{71.80} & 28.30 & \textbf{97.00} \\
        FIMBA & 24.40 & 43.80 & 36.60 & 50.60 & 58.30 & 14.90 & 87.10 \\
        PGD & 41.40 & 39.30 & 36.20 & 46.10 & 45.60 & \underline{43.50} & 42.90 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccccc}
        \toprule
        &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){2-6} \cmidrule(lr){7-9}
        Attack & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\ %
        \midrule
        BertAttack & \underline{96.80} & \underline{97.60} & \underline{99.80} & \underline{90.20} & \underline{97.40} & \textbf{99.20} & \textbf{99.30} & \textbf{98.90} \\
        TextFooler & 96.40 & \textbf{98.00} & \textbf{99.40} & \textbf{91.30} & \textbf{98.80} & \underline{97.40} & \underline{97.10} & \underline{92.00} \\
        FIMBA & 50.00 & 34.10 & 55.60 & 25.40 & 45.30 & 44.00 & 32.10 & 28.20 \\
        PGD & 36.60 & 32.30 & 35.60 & 34.80 & 41.00 & 35.10 & 34.10 & 35.80 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage} %
    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.55\textwidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
        &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){2-6}
        Attack & 0 & 1 & 2 & 3 & 4  \\
        \midrule
        BertAttack & \underline{93.40} & \textbf{96.40} & \underline{96.20} & \underline{90.90} & \textbf{96.90}  \\
        TextFooler & \textbf{94.20} & \underline{94.50} & \textbf{97.20} & \textbf{92.40} & \underline{94.20} &  \\
        FIMBA & 46.40 & 3.10  & 43.30 & 46.40 & 39.50  \\
        PGD & 43.50 & 38.80 & 35.10 & 45.40 & 36.00 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
        \toprule
        & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){2-7}
        Attack & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        BertAttack & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{99.06} & \textbf{100.00} & \textbf{100.00} \\
        TextFooler & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{92.70} & \textbf{100.00} & \underline{91.14} \\
        FIMBA & 46.27 & 3.17 & 3.51 & 16.13 & 14.81 & 8.20 \\
        PGD & 10.70 & 6.70 & 91.14 & 5.11 & 90.68 & 4.45 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
    
    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-8}
        Attack & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\
        \midrule
        BertAttack & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{97.06} & \textbf{100.00} \\
        TextFooler & \underline{35.79} & \underline{41.68} & \textbf{100.00} & \underline{99.19} & 46.49 & \textbf{99.19} & 92.85 \\
        FIMBA & 25.86 & 38.10 & 18.18 & 35.48 & \underline{48.68} & 31.17 & 41.67 \\
        PGD & 7.04 & 12.23 & 22.12 & 2.58 & 25.13 & 92.41 & \underline{93.72} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
    
    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccccc}
        \toprule
        & \multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){2-6} \cmidrule(lr){7-9}
        Attack & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\
        \midrule
        BertAttack & \textbf{100.00} & \underline{99.88} & \textbf{100.00} & \textbf{100.00} & \underline{98.81} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        TextFooler & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        FIMBA & 38.16 & 35.71 & 31.94 & 26.39 & 48.86 & 34.15 & 32.14 & 33.33 \\
        PGD & 90.42 & 92.86 & 93.24 & 90.70 & 96.65 & 24.47 & 12.25 & 93.59 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
    
    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.55\textwidth}{!}{%
    \begin{tabular}{lccccc}
        \toprule
        & \multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){2-6}
        Attack & 0 & 1 & 2 & 3 & 4 \\
        \midrule
        BertAttack & \textbf{100.00} & \underline{99.97} & \textbf{100.00} & \textbf{100.00} & \underline{98.79} \\
        TextFooler & 0.74 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        FIMBA & \underline{40.79} & 40.22 & 36.59 & 32.84 & 26.67 \\
        PGD & 0.00 & 4.35 & 2.65 & 90.99 & 90.18 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){2-7}
        Attack & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        BertAttack & \textbf{99.92} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        TextFooler & \underline{66.23} & \textbf{100.00} & \underline{92.29} & \underline{97.32} & \textbf{100.00} & \textbf{100.00} \\
        FIMBA & 55.13 & 42.65 & 25.00 & 22.06 & 39.06 & 31.67 \\
        PGD & 38.53 & 38.45 & 39.11 & 36.16 & 36.93 & 25.25 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
   \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-8}
        Attack & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\ %
        \midrule
        BertAttack & \textbf{100.00} & \textbf{100.00} & \textbf{99.24} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        TextFooler & \textbf{100.00} & \textbf{100.00} & \underline{90.70} & \underline{89.24} & \underline{99.19} & \textbf{100.00} & \underline{91.20} \\
        FIMBA & 30.77 & 36.36 & 58.89 & 32.20 & 57.45 & 44.90 & 46.51 \\
        PGD & 40.91 & 20.45 & 38.24 & 39.11 & 36.14 & 35.47 & 36.70 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccccc}
        \toprule
        &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){2-6} \cmidrule(lr){7-9}
        Attack & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\ %
        \midrule
        BertAttack & \textbf{100.00} & \textbf{100.00} & \underline{99.72} & \textbf{100.00} & \textbf{100.00} & \underline{99.76} & \underline{99.55} & \underline{99.27} \\
        TextFooler & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{95.39} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        FIMBA & 37.33 & 41.98 & 30.99 & 20.90 & 43.04 & 33.80 & 35.23 & 42.86 \\
        PGD & 46.85 & 48.61 & 34.57 & 39.56 & 53.13 & 38.24 & 39.04 & 57.08 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage} %
    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.55\textwidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
        &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){2-6}
        Attack & 0 & 1 & 2 & 3 & 4  \\
        \midrule
        BertAttack & \textbf{100.00} & \textbf{99.66} & \underline{99.46} & \textbf{100.00} & \textbf{100.00}  \\
        TextFooler & \textbf{100.00} & \underline{92.47} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} &  \\
        FIMBA & 35.71 & 51.06 & 39.02 & 16.36 & 28.13  \\
        PGD & 26.10 & 41.97 & 37.61 & 45.96 & 23.91 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){2-7}
        Attack & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        BertAttack & \underline{98.42} & \underline{99.62} & \underline{99.91} & \underline{99.66} & \textbf{100.00} & \textbf{100.00} \\
        TextFooler & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        FIMBA      & 27.38        & 22.08        & 34.48        & 30.26        & 23.53        & \underline{39.71} \\
        PGD        & 43.55        & 35.86        & 16.13        & 11.19        & \underline{38.99} & 11.95         \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-8}
        Attack & H3K79me3 & H3K9ac & H4   & H4ac & all   & notata    & tata  \\
        \midrule
        BertAttack & \textbf{100.00} & \underline{99.53} & \underline{99.45} & \textbf{100.00} & \underline{99.70} & \textbf{95.35} & \underline{99.47} \\
        TextFooler & \textbf{100.00} & \textbf{100.00}   & \textbf{100.00}   & \textbf{100.00} & \textbf{100.00}   & \underline{88.59} & \textbf{100.00}   \\
        FIMBA      & 6.02            & 62.03            & 23.08            & 25.61            & 59.60            & 9.09           & 51.58            \\
        PGD        & \underline{34.78} & 38.82            & 32.60            & \underline{38.35} & 35.34            & 32.95          & 18.03            \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccccc}
        \toprule
        &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){2-6} \cmidrule(lr){7-9}
        Attack & tf0    & tf1    & tf2        & tf3        & tf4    & all       & notata    & tata      \\
        \midrule
        BertAttack & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{99.83} & \textbf{100.00} & \underline{99.63} & \underline{99.31} & \textbf{99.64} \\
        TextFooler & \textbf{100.00} & \textbf{100.00} & \underline{88.84} & \underline{99.80} & \textbf{100.00} & \textbf{99.81}  & \textbf{100.00}  & 40.23        \\
        FIMBA      & 44.71         & 28.95         & 37.18         & 33.75         & 50.55  & 45.35        & 34.48        & \underline{44.79} \\
        PGD        & \underline{50.82} & \underline{65.69} & 45.11         & 36.52         & \underline{63.40} & 11.81        & 37.73        & 37.70        \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.5\textwidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
        &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){2-6}
        Attack & 0         & 1          & 2          & 3           & 4          \\
        \midrule
        BertAttack & \textbf{100.00} & \underline{99.59} & \textbf{99.49} & \textbf{100.00} & \textbf{100.00} \\
        TextFooler & \underline{99.78} & \textbf{99.82} & \underline{95.74} & \textbf{100.00} & \underline{97.84} &  \\
        FIMBA      & 50.00        & 42.71        & 40.70        & 38.89        & 42.50        \\
        PGD        & 38.69        & 40.22        & 15.00        & \underline{41.88} & 21.56        \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){2-7}
        Attack & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        BertAttack & \textbf{100.00} & \underline{99.60} & \underline{99.97} & \textbf{100.00} & \underline{99.95} & \underline{99.97} \\
        TextFooler & \underline{99.78} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        FIMBA & 45.88 & 36.14 & 24.10 & 49.35 & 53.73 & 51.95 \\
        PGD & 47.74 & 42.41 & 41.11 & 48.82 & 38.28 & 45.57 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
   \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-8}
        Attack & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\ %
        \midrule
        BertAttack & \underline{98.75} & \textbf{100.00} & \textbf{98.18} & \underline{98.51} & \underline{99.65} & \textbf{100.00} & \underline{97.71} \\
        TextFooler & \textbf{100.00} & \textbf{100.00} & \underline{88.89} & \textbf{100.00} & \textbf{99.87} & \textbf{100.00} & \textbf{100.00} \\
        FIMBA & 43.37 & 21.52 & 35.16 & 68.67 & 59.78 & 36.36 & 28.57 \\
        PGD & 44.12 & 48.49 & 43.45 & 18.72 & 53.34 & 41.15 & 35.22 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}
    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccccc}
        \toprule
        &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){2-6} \cmidrule(lr){7-9}
        Attack & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\ %
        \midrule
        BertAttack & \textbf{100.00} & \textbf{100.00} & \textbf{99.89} & \underline{99.60} & \underline{99.94} & \underline{99.83} & \underline{99.91} & \underline{99.81} \\
        TextFooler & \textbf{100.00} & \textbf{100.00} & \underline{99.88} & \textbf{99.85} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        FIMBA & 46.91 & 31.65 & 49.37 & 39.39 & 45.88 & 42.68 & 31.33 & 38.96 \\
        PGD & 22.98 & 22.98 & 23.95 & 33.33 & 22.06 & 41.39 & 32.15 & 39.66 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage} %
    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.5\textwidth}{!}{%
    \begin{tabular}{lcccccc}
        \toprule
        &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){2-6}
        Attack & 0 & 1 & 2 & 3 & 4  \\
        \midrule
        BertAttack & \textbf{100.00} & \underline{99.83} & \underline{98.95} & \underline{98.83} & \textbf{100.00}  \\
        TextFooler & \textbf{100.00} & \textbf{99.89} & \textbf{100.00} & \textbf{99.90} & \textbf{100.00}   \\
        FIMBA & 1.16 & 53.68 & 34.83 & 57.65 & 39.47  \\
        PGD & 43.36 & 23.68 & 24.94 & 32.90 & 38.91 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){3-8}
        Attack & Defense & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        \multirow{3}{*}{PGD} &    
        FreeLB & \underline{56.17} & \underline{65.68} & \underline{66.22} & \underline{63.10} & 72.38 & \underline{63.92} \\
        & ADFAR  & \textbf{64.32} & 63.55 & 65.51 & 62.01 & \underline{74.57} & \textbf{64.58} \\
        & AT     & 54.87 & \textbf{77.97} & \textbf{69.08} & \textbf{72.55} & \textbf{82.38} & 61.01 \\
        \midrule
        \multirow{3}{*}{BertAttack} &  FreeLB & \underline{5.10} & 0.00 & \underline{1.16} & 0.00 & 1.19 & \underline{10.00} \\
        & ADFAR     & \textbf{100.00} & 0.00 & \textbf{10.10} & 0.00 & \underline{2.08} & \textbf{94.23} \\
        & AT    & 4.76 & 0.00 & 0.00 & 0.00 & \textbf{2.86} & 0.00 \\
        \midrule
        \multirow{3}{*}{TextFooler} & FreeLB & 33.88 & \underline{0.11} & 0.00 & 0.00 & 0.00 & 0.00 \\
        & ADFAR     & \textbf{42.28} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{0.22} \\
        & AT    & \underline{41.25} & \textbf{0.12} & \textbf{0.12} & 0.00 & \textbf{1.88} & 0.00 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
       &  & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){3-6} \cmidrule(lr){7-9}
       Attack & Defense & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD} &  FreeLB & 61.47 & \textbf{63.44} & 60.84 & \textbf{67.58} & 55.93 & 56.01 & 58.74 \\
        & ADFAR  & \underline{62.08} & 55.82 & \underline{65.56} & \underline{62.38} & \textbf{70.01} & \textbf{65.59} & \textbf{64.26} \\
        & AT     & \textbf{62.91} & \underline{60.92} & \textbf{73.12} & 59.48 & \underline{63.67} & \underline{51.98} & \underline{49.74} \\
        \midrule
        \multirow{3}{*}{BertAttack} & FreeLB & 0.00 & 1.08 & \underline{6.19} & 0.00 & 0.00 & 1.00 & \textbf{9.28} \\
        & ADFAR     & 0.00 & \textbf{8.42} & 0.00 & \textbf{25.00} & \textbf{4.08} & \textbf{100.00} & 7.69 \\
        & AT    & \textbf{4.55} & \underline{4.29} & \textbf{15.62} & 0.00 & \underline{2.04} & \underline{19.59} & \underline{8.75} \\
        \midrule
        \multirow{3}{*}{TextFooler} & FreeLB & 0.00 & 0.00 & 34.68 & 0.00 & 0.00 & 3.04 & 73.16 \\
        & ADFAR     & 0.00 & 0.00 & \textbf{76.39} & \textbf{4.74} & \textbf{8.42} & \textbf{100.00} & \textbf{88.83} \\
        & AT    & \textbf{1.28} & \textbf{5.57} & \underline{38.16} & 0.00 & 0.00 & \underline{28.97} & \underline{75.63} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccccccc}
        \toprule
        & &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-10}
        Attack & Defense & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD} &  FreeLB & \textbf{66.17} & \textbf{72.23} & \underline{73.21} & \textbf{66.79} & \textbf{65.54} & \underline{73.30} & \underline{69.31} & \textbf{64.18} \\
        & ADFAR  & \underline{64.78} & 64.38 & 56.85 & 56.18 & \underline{61.97} & 60.61 & 67.32 & 59.56 \\
        & AT     & 64.44 & \underline{64.76} & \textbf{77.58} & \underline{59.93} & 57.08 & \textbf{74.31} & \textbf{76.35} & \underline{62.18} \\
        \midrule
        \multirow{3}{*}{BertAttack} & FreeLB & \textbf{10.20} & 0.00 & \underline{10.00} & \textbf{2.15} & \underline{2.27} & 0.00 & 0.00 & 0.00 \\
        & ADFAR     & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{100.00} & \textbf{27.08} & \textbf{7.07} & 0.00 \\
        & AT    & 0.00 & 0.00 & \textbf{10.34} & 0.00 & 0.00 & \underline{1.20} & \underline{1.14} & \textbf{1.10} \\
        \midrule
         \multirow{3}{*}{TextFooler} & FreeLB & \underline{0.22} & 0.00 & 0.00 & \underline{0.34} & 0.71 & 0.00 & \underline{1.01} & 72.85 \\
        & ADFAR     & 0.00 & 0.00 & \textbf{6.29} & \textbf{100.00} & \underline{2.41} & \textbf{26.29} & \textbf{1.61} & \textbf{97.97} \\
        & AT    & \textbf{0.98} & 0.00 & \underline{0.24} & 0.13 & \textbf{3.17} & 0.00 & 0.66 & \underline{75.18} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.55\textwidth}{!}{%
    \begin{tabular}{lccccccc}
        \toprule
        & &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){3-7}
        Attack & Defense & 0 & 1 & 2 & 3 & 4  \\
        \midrule
        \multirow{3}{*}{PGD}& FreeLB & \underline{57.93} & \underline{70.40} & 56.17 & \underline{57.29} & \textbf{61.82} \\
        & ADFAR  & \textbf{69.44} & 64.73 & \underline{60.40} & \textbf{62.41} & \underline{61.54} \\
        & AT     & 55.61 & \textbf{73.15} & \textbf{73.22} & 53.08 & 56.45 \\
        \midrule
        \multirow{3}{*}{BertAttack}& FreeLB & \underline{20.62} & 4.12 & \textbf{9.00} & \textbf{17.35} & \underline{2.20} \\
        & ADFAR  & \textbf{44.44} & \textbf{27.27} & 0.00 & \underline{10.42} & \textbf{100.00} \\
        & AT     & 5.49 & \underline{10.20} & \underline{6.82} & 5.71 & 1.10 \\
        \midrule
        \multirow{3}{*}{TextFooler}& FreeLB & 65.90 & 0.00 & 85.89 & 89.98 & 16.28 \\
        & ADFAR  & \underline{67.49} & \textbf{17.54} & \textbf{91.92} & \textbf{96.23} & \textbf{26.15} \\
        & AT     & \textbf{68.2} & \underline{6.18} & \underline{87.45} & \underline{92.45} & \underline{17.54} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
       &  & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){3-8}
        Attack & Defense & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
         \multirow{3}{*}{PGD} & FreeLB & \textbf{58.51} & 50.75 & \underline{52.96} & \underline{55.52} & 58.13 & \textbf{56.48} \\
        & ADFAR  & 54.75 & \textbf{66.59} & 49.43 & \textbf{68.20} & \textbf{69.17} & 50.24 \\
        & AT     & \underline{57.40} & \underline{55.78} & \textbf{59.35} & 49.87 & \underline{64.69} & \underline{52.15} \\
        \midrule
         \multirow{3}{*}{BertAttack} & FreeLB & \textbf{2.04} & \textbf{8.60} & \textbf{3.19} & 0.00 & 0.00 & 0.00 \\
        & ADFAR     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        & AT    & \underline{0.22} & \underline{4.45} & \underline{0.13} & \textbf{0.04} & \textbf{0.22} & 0.00 \\
        \midrule
      \multirow{3}{*}{TextFooler} & FreeLB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
      &  ADFAR     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       & AT    & \textbf{33.75} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
        & & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){3-6} \cmidrule(lr){7-9}
        Attack & Defense & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD} &  FreeLB & \textbf{57.31} & \underline{55.04} & 56.79 & \textbf{93.99} & 45.78 & \underline{52.47} & 63.83 \\
        & ADFAR  & 51.14 & 46.38 & \textbf{61.72} & 86.29 & \underline{52.74} & 51.28 & \underline{64.24} \\
        & AT     & \underline{56.04} & \textbf{55.60} & \underline{56.85} & \underline{92.58} & \textbf{53.46} & \textbf{65.77} & \textbf{66.48} \\
        \midrule
        \multirow{3}{*}{BertAttack} & FreeLB & \textbf{6.12} & \textbf{22.99} & \textbf{24.24} & \textbf{1.05} & 0.00 & 0.00 & 0.00 \\
        & ADFAR     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{3.77} & 0.00 \\
        & AT    & \underline{1.05} & \underline{1.69} & \underline{1.31} & \underline{0.75} & 0.00 & \underline{0.04} & 0.00 \\
        \midrule
          \multirow{3}{*}{TextFooler} & FreeLB & 0.00 & 0.00 & \underline{35.25} & 0.00 & 0.00 & 0.00 & 73.8 \\
      &  ADFAR     & 0.00 & 0.00 & 0.51 & 0.00 & 0.00 & \textbf{100.00} & \textbf{100.00} \\
      &  AT    & 0.00 & 0.00 & \textbf{37.13} & 0.00 & 0.00 & 0.00 & \underline{74.10} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccccccc}
        \toprule
        & &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-10}
        Attack & Defense & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD} & FreeLB & \textbf{96.51} & 91.09 & 91.18 & \underline{67.74} & 91.79 & \textbf{70.92} & \underline{66.86} & \underline{57.31} \\
        & ADFAR  & \underline{92.09} & \textbf{97.83} & \underline{93.73} & 67.07 & \textbf{96.94} & 57.38 & 58.62 & 55.30 \\
        & AT     & 91.54 & \underline{93.95} & \textbf{94.37} & \textbf{68.14} & \underline{96.53} & \underline{60.82} & \textbf{69.29} & \textbf{61.32} \\
        \midrule
        \multirow{3}{*}{BertAttack} & FreeLB & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{1.00} & \textbf{2.15} & 0.00 & \textbf{1.01} \\
        & ADFAR     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \underline{1.85} & 0.00 & 0.00 \\
        & AT    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.76 & \textbf{0.80} & \underline{0.18} \\
        \midrule
       \multirow{3}{*}{TextFooler}  & FreeLB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \underline{73.13} \\
        & ADFAR     & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 & 0.00 & 0.10 \\
        & AT    & 0.00 & \underline{0.52} & 0.00 & 0.00 & \underline{0.42} & 0.00 & 0.00 & \textbf{74.49} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.55\textwidth}{!}{%
    \begin{tabular}{lccccccc}
        \toprule
        & &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){3-7}
      Attack &  Defense & 0 & 1 & 2 & 3 & 4  \\
        \midrule
      \multirow{3}{*}{PGD} & FreeLB & \underline{57.25} & \textbf{73.37} & \underline{68.87} & \underline{67.39} & 57.16 \\
       & ADFAR  & 55.60 & 69.74 & \textbf{69.72} & \textbf{68.53} & \underline{57.96} \\
       & AT     & \textbf{58.48} & \underline{70.22} & 48.47 & 61.68 & \textbf{58.82} \\
       \midrule
        \multirow{3}{*}{BertAttack}& FreeLB & 0.00 & \underline{1.05} & \underline{2.00} & \underline{1.00} & 0.00 \\
        & ADFAR  & 0.00 & \textbf{25.00} & 0.00 & 0.00 & 0.00 \\
        & AT     & 0.00 & 0.00 & \textbf{2.02} & \textbf{2.00} & 0.00 \\
        \midrule
        \multirow{3}{*}{TextFooler}& FreeLB & 64.44 & 0.00 & \underline{85.73} & 89.57 & \underline{28.76} \\
        & ADFAR  & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        & AT     & \underline{65.98} & \underline{1.65} & 85.47 & \underline{90.03} & 17.63 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){3-8}
        Attack & Defense & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        \multirow{3}{*}{PGD} & FreeLB & \underline{87.79} & \underline{84.45} & \underline{80.44} & \underline{85.20} & \underline{84.35} & \underline{74.08} \\
        & ADFAR  & 54.65 & 53.07 & 50.08 & 57.23 & 54.72 & 57.95 \\
         & AT     & \textbf{92.35} & \textbf{86.74} & \textbf{82.02} & \textbf{86.80} & \textbf{87.54} & \textbf{75.02} \\
    \midrule
    \multirow{3}{*}{BertAttack} & FreeLB & \textbf{7.14} & 0.00 & 0.00 & \textbf{1.18} & 0.00 & 0.00 \\
       & ADFAR     & \underline{2.04} & 0.00 & 0.00 & 0.00 & \textbf{13.56} & 0.00 \\
         & AT    & 0.22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
         \midrule
         \multirow{3}{*}{TextFooler}  &  FreeLB & \underline{25.69} & 23.10 & 10.30 & \underline{12.40} & \underline{20.00} & \textbf{9.54} \\
        & ADFAR     & 0.00 & \textbf{100.00} & \textbf{62.70} & \textbf{12.90} & 9.35 & 7.33 \\
        & AT    & \textbf{47.68} & \underline{24.97} & \underline{12.31} & 9.39 & \textbf{47.97} & \underline{7.99} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
        & & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){3-6} \cmidrule(lr){7-9}
        Attack & Defense & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\
        \midrule
         \multirow{3}{*}{PGD} & FreeLB & \textbf{85.64} & \textbf{83.36} & \textbf{89.65} & \textbf{84.87} & \underline{93.93} & \underline{95.41} & \textbf{99.34} \\
        & ADFAR  & 53.70 & 61.02 & 59.09 & 59.92 & 52.09 & 51.25 & 57.63 \\
        & AT     & \underline{84.74} & \underline{81.22} & \underline{82.81} & \underline{81.39} & \textbf{94.26} & \textbf{96.97} & \underline{90.45} \\
        \midrule
        \multirow{3}{*}{BertAttack} & FreeLB & 0.00 & 0.00 & \underline{2.06} & 0.00 & 0.00 & 0.00 & \underline{2.02} \\
        & ADFAR     & \textbf{6.52} & 0.00 & \textbf{2.17} & 0.00 & 0.00 & \textbf{43.75} & \textbf{11.76} \\
       & AT    & 0.00 & 0.00 & 2.04 & 0.00 & 0.00 & \underline{1.02} & 0.00 \\
        \midrule
        \multirow{3}{*}{TextFooler} &  FreeLB & \textbf{22.17} & \underline{41.03} & \underline{62.86} & \underline{35.14} & 35.79 & 31.25 & \underline{85.07} \\
        & ADFAR     & 2.55 & \textbf{100.00} & \textbf{72.48} & \textbf{42.77} & \textbf{49.20} & \textbf{69.14} & \textbf{91.32} \\
        & AT    & \underline{13.34} & 24.61 & 53.74 & 23.82 & \underline{35.97} & \underline{34.56} & 82.09 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccccccc}
        \toprule
        & &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-10}
        Attack & Defense & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD} & FreeLB & 57.58 & 55.28 & \underline{72.30} & \textbf{82.95} & 48.23 & \textbf{85.07} & \underline{89.47} & \underline{39.77} \\
        & ADFAR  & \textbf{96.49} & \textbf{97.26} & \textbf{92.94} & 59.67 & \textbf{96.92} & 54.34 & 56.28 & \textbf{95.70} \\
        & AT     & \underline{84.21} & \underline{59.95} & 66.17 & \underline{62.06} & \underline{64.31} & \underline{81.73} & \textbf{91.93} & 38.15 \\
        \midrule
        \multirow{3}{*}{BertAttack} & FreeLB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \underline{1.04} & \textbf{1.06} & \textbf{1.02} \\
        & ADFAR     & 0.00 & 0.00 & 0.00 & \textbf{5.66} & 0.00 & 0.00 & 0.00 & 0.00 \\
        & AT    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{1.15} & 0.00 & \textbf{1.02} \\
        \midrule
        \multirow{3}{*}{TextFooler} & FreeLB & 36.03 & 34.17 & \underline{32.44} & 28.15 & \underline{38.83} & \underline{44.54} & \underline{47.10} & \underline{89.26} \\
        & ADFAR     & \textbf{100.00} & \textbf{60.02} & \textbf{75.00} & \textbf{99.58} & \textbf{89.74} & \textbf{64.10} & \textbf{100.00} & \textbf{100.00} \\
        & AT    & \underline{43.85} & \underline{41.76} & 28.65 & \underline{44.43} & 37.16 & 34.18 & 35.66 & 86.49 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.55\textwidth}{!}{%
    \begin{tabular}{lcccccc}
        \toprule
      &  &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){3-7}
       Attack &  Defense & 0 & 1 & 2 & 3 & 4  \\
        \midrule
       \multirow{3}{*}{PGD} & FreeLB & \underline{74.60} & \underline{98.03} & \underline{86.32} & \textbf{70.60} & \underline{75.08} \\
       & ADFAR  & 56.57 & 55.57 & 53.62 & \underline{52.30} & 59.28 \\
      &  AT     & \textbf{76.37} & \textbf{99.44} & \textbf{99.46} & 34.72 & \textbf{75.64} \\
       \midrule
        \multirow{3}{*}{BertAttack}& FreeLB & 0.00 & 0.00 & 0.00 & \textbf{2.02} & 0.00 \\
        & ADFAR  & 0.00 & \textbf{41.07} & \textbf{2.13} & 0.00 & 0.00 \\
        & AT     & 0.00 & 0.13 & 0.00 & 0.00 & 0.00 \\
        \midrule
        \multirow{3}{*}{TextFooler}& FreeLB & \underline{75.28} & \underline{58.13} & \underline{92.57} & 93.98 & \underline{31.72} \\
        & ADFAR  & \textbf{85.24} & \textbf{83.82} & \textbf{97.60} & \textbf{100.00} & \textbf{69.05} \\
        & AT     & 72.34 & 56.08 & 89.80 & \underline{94.44} & 31.63 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){3-8}
       Attack & Defense & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
       \multirow{3}{*}{PGD} & FreeLB & \underline{89.10} & \underline{80.99} & \underline{79.18} & \underline{84.75} & \textbf{76.23} & \underline{76.21} \\
        & ADFAR  & 86.57 & 73.38 & 77.85 & 77.95 & 55.52 & 67.38 \\
        & AT     & \textbf{97.61} & \textbf{82.31} & \textbf{83.20} & \textbf{86.88} & \underline{75.67} & \textbf{77.66} \\
        \midrule
        \multirow{3}{*}{BertAttack} & FreeLB & \textbf{2.02} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        & ADFAR     & 0.00 & \textbf{5.97} & \textbf{1.67} & 0.00 & 0.00 & 0.00 \\
       &  AT    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       \midrule
        \multirow{3}{*}{TextFooler} & FreeLB & 33.23          & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       & ADFAR  & \textbf{49.57} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        & AT     & \underline{35.70} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
        & & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){3-6} \cmidrule(lr){7-9}
        Attack & Defense & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD} & FreeLB & \textbf{89.83} & \underline{84.55} & \textbf{99.44} & \underline{79.34} & \textbf{94.93} & \textbf{91.57} & \textbf{94.00} \\
        & ADFAR  & 89.28 & 73.77 & 74.60 & 73.34 & 61.27 & 57.61 & 70.18 \\
       &  AT     & \underline{89.43} & \textbf{86.33} & \underline{96.76} & \textbf{83.78} & \underline{93.74} & \underline{90.42} & \underline{85.16} \\
       \midrule
       \multirow{3}{*}{BertAttack} &  FreeLB & 0.00 & 0.00 & \underline{3.12} & 0.00 & 0.00 & 0.00 & \textbf{1.00} \\
       &  ADFAR     & \textbf{18.18} & 0.00 & \textbf{4.26} & 0.00 & 0.00 & \textbf{18.75} & 0.00 \\
        & AT    & 0.00 & 0.00 & 1.02 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
       \multirow{3}{*}{TextFooler} &  FreeLB & 0.00 & \textbf{0.11} & \underline{35.29} & 0.00 & \textbf{0.71} & 0.00          & 73.73 \\
        & ADFAR  & 0.00 & 0.00          & \textbf{72.82} & 0.00 & 0.00          & \textbf{0.71} & \textbf{76.05} \\
        & AT     & 0.00 & 0.00          & 35.22          & 0.00 & 0.00          & 0.00          & \underline{74.33} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
        \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccccccc}
        \toprule
        & &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-10}
        Attack & Defense & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD} &  FreeLB & \textbf{92.86} & \textbf{94.01} & \textbf{82.76} & \underline{84.25} & \textbf{97.22} & \textbf{91.26} & \textbf{91.33} & \textbf{99.82} \\
        & ADFAR  & \underline{73.62} & \underline{68.87} & \underline{73.46} & 71.17 & 75.97 & 73.68 & \underline{78.40} & \underline{62.35} \\
       & AT     & 61.98 & \underline{68.87} & 61.98 & \textbf{87.24} & \underline{94.12} & \underline{88.43} & 76.66 & 55.54 \\
       \midrule
     \multirow{3}{*}{BertAttack}  & FreeLB & 0.00 & 0.00 & 0.00 & \textbf{2.22} & 0.00 & 0.00 & 0.00 & 0.00 \\
        & ADFAR     & \textbf{51.06} & \textbf{60.38} & 0.00 & 0.00 & \textbf{2.04} & 0.00 & 0.00 & 0.00 \\
       &  AT    & 0.00 & \underline{4.00} & \textbf{1.00} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{1.00} \\
       \midrule
       \multirow{3}{*}{TextFooler} & FreeLB & 0.00 & 0.00 & 0.00          & 0.00          & 0.00 & 0.00 & 0.00 & 72.76          \\
       & ADFAR  & 0.00 & 0.00 & 0.00          & 0.00          & 0.00 & 0.00 & 0.00 & \textbf{85.48} \\
        & AT     & 0.00 & 0.00 & \textbf{0.15} & \textbf{0.12} & 0.00 & 0.00 & 0.00 & \underline{77.81} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.55\textwidth}{!}{%
    \begin{tabular}{lcccccc}
        \toprule
       & &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){3-7}
       Attack & Defense & 0 & 1 & 2 & 3 & 4  \\
        \midrule
        \multirow{3}{*}{PGD} & FreeLB & \textbf{88.71} & \textbf{99.19} & 97.29 & \underline{81.65} & \textbf{81.44} \\
        & ADFAR  & \underline{77.22} & 74.06 & \textbf{99.56} & 66.95 & \underline{61.05} \\
        & AT     & 74.61 & \underline{97.07} & \textbf{99.56} & \textbf{86.09} & 51.29 \\
        \midrule
        \multirow{3}{*}{BertAttack}& FreeLB & 0.00 & \textbf{4.04} & \textbf{2.00} & \textbf{4.08} & 0.00 \\
        & ADFAR  & \textbf{1.92} & 0.00 & 0.00 & 0.00 & \textbf{16.67} \\
        & AT     & 0.00 & \underline{4.00} & \underline{1.00} & 0.00 & 0.00 \\
        \midrule
        \multirow{3}{*}{TextFooler}& FreeLB & 63.98 & 0.00 & 85.96 & 89.66 & 16.67 \\
        & ADFAR  & \textbf{77.00} & 0.00 & \underline{86.34} & \textbf{94.90} & \textbf{29.07} \\
        & AT     & \underline{67.30} & 0.20 & \textbf{86.69} & \underline{92.44} & \underline{22.71} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
       &  & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){3-8}
        Attack & Defense & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        \multirow{3}{*}{PGD} & FreeLB & 76.72 & 70.87 & \underline{98.19} & \underline{91.86} & \underline{96.22} & \underline{85.29} \\
         & ADFAR  & \textbf{88.44} & \underline{74.31} & 85.63 & \textbf{94.41} & \textbf{98.83} & 84.20 \\
        & AT     & \textbf{88.44} & \textbf{84.26} & \textbf{99.36} & 86.77 & 91.96 & \textbf{87.48} \\
        \midrule
        \multirow{3}{*}{BertAttack} & FreeLB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        & ADFAR     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        & AT    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
         \multirow{3}{*}{TextFooler} & FreeLB & \textbf{100.00} & \underline{98.08} & \underline{71.00} & \textbf{75.21} & \underline{53.82} & \textbf{100.00} \\
       & ADFAR     & \textbf{100.00} & \textbf{99.77} & 30.70 & 50.62 & 29.01 & \underline{97.75} \\
        & AT    & \textbf{100.00} & 84.18 & \textbf{95.87} & \underline{50.68} & \textbf{64.87} & 80.81 \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
       &  & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){3-6} \cmidrule(lr){7-9}
        Attack & Defense & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD}  &  FreeLB & \underline{95.32} & 90.09 & \underline{62.33} & \underline{85.31} & 56.04 & \textbf{94.81} & \textbf{97.27} \\
       &  ADFAR  & 93.53 & \textbf{98.33} & 60.58 & \textbf{95.96} & \underline{83.52} & 40.20 & \underline{89.77} \\
        & AT     & \textbf{96.32} & \underline{93.99} & \textbf{63.34} & \underline{85.31} & \textbf{98.47} & \underline{49.07} & 76.80 \\
                \midrule
         \multirow{3}{*}{BertAttack} & FreeLB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{16.33} & 0.00 \\
        & ADFAR     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        & AT    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \underline{10.00} & 0.00 \\
        \midrule
         \multirow{3}{*}{TextFooler}& FreeLB & 20.42 & \underline{17.94} & \underline{90.50} & 3.28 & \underline{76.54} & \textbf{100.00} & \underline{93.46} \\
        & ADFAR     & \underline{63.24} & 15.85 & 88.98 & \underline{81.68} & 65.48 & \underline{92.86} & 89.93 \\
        & AT    & \textbf{99.64} & \textbf{45.01} & \textbf{92.80} & \textbf{85.59} & \textbf{100.00} & 27.44 & \textbf{93.97} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccccccc}
        \toprule
        & &\multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-10}
       Attack &  Defense & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\
        \midrule
        \multirow{3}{*}{PGD}& FreeLB & \textbf{87.44} & \underline{87.44} & \underline{88.44} & \underline{87.44} & \textbf{88.44} & \textbf{98.47} & 85.47 & \textbf{96.26} \\
        & ADFAR  & 83.42 & \textbf{99.50} & 76.38 & \textbf{95.48} & \underline{87.44} & 68.94 & \textbf{98.61} & \underline{90.77} \\
        & AT     & \textbf{87.44} & \underline{87.44} & \textbf{91.46} & \underline{87.44} & 79.40 & \underline{96.10} & \textbf{98.61} & 83.30 \\
        \midrule
        \multirow{3}{*}{BertAttack}&  FreeLB & \underline{2.13} & 0.00 & \underline{2.04} & 0.00 & 0.00 & \textbf{6.82} & 0.00 & \textbf{1.92} \\
        & ADFAR     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \underline{1.85} & 0.00 & 0.00 \\
        & AT    & \textbf{5.98} & 0.00 & \textbf{3.72} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
       \multirow{3}{*}{TextFooler} &  FreeLB & 23.33 & 19.42 & \underline{95.63} & \textbf{100.00} & 14.08 & 66.42 & 99.38 & 94.70 \\
        & ADFAR     & \textbf{100.00} & \textbf{100.00} & 89.68 & 87.00 & \textbf{100.00} & \underline{93.89} & \textbf{100.00} & \textbf{100.00} \\
       &  AT    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.55\textwidth}{!}{%
    \begin{tabular}{lcccccc}
        \toprule
       & &\multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){3-7}
     Attack &   Defense & 0 & 1 & 2 & 3 & 4  \\
        \midrule
       \multirow{3}{*}{PGD} & FreeLB & \textbf{94.47} & \textbf{98.59} & \textbf{75.38} & \textbf{83.76} & \underline{89.81} \\
      &  ADFAR  & 85.43 & 87.08 & \underline{62.81} & \underline{65.99} & 87.68 \\
        & AT     & \textbf{94.47} & \underline{97.23} & \underline{62.81} & \underline{65.99} & \textbf{94.09} \\
        \midrule
        \multirow{3}{*}{BertAttack}& FreeLB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        & ADFAR  & \textbf{37.04} & 0.00 & 0.00 & 0.00 & 0.00 \\
        & AT     & \underline{1.23} & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
        \multirow{3}{*}{TextFooler}& FreeLB & \textbf{100.00} & 19.69 & \textbf{100.00} & 94.94 & \textbf{80.78} \\
        & ADFAR  & \textbf{100.00} & \textbf{89.64} & \textbf{100.00} & \textbf{100.00} & \underline{35.34} \\
        & AT     & \textbf{100.00} & \underline{37.31} & \textbf{100.00} & \textbf{100.00} & 31.02 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & & & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){4-9}
        Attack  & Model & Quant\_Method  & H3    & H3K14ac        & H3K36me3       & H3K4me1        & H3K4me2        & H3K4me3 \\
        \midrule
        \multirow{4}{*}{TextFooler}
          & \multirow{2}{*}{DNABERT2}
              & Vanilla        & \textbf{0.19}   & \textbf{9.76}   & \textbf{24.12}  & \textbf{5.52}   & 25.53  & \textbf{12.24}   \\
          & 
              & $\text{Softmax}_1$ & 0.00   & 3.82   & 15.67  & 2.03   & \textbf{31.90}  & 4.14    \\
        \cmidrule(lr){2-9}
          & \multirow{2}{*}{NT1}
              & Vanilla        & 70.49  & \textbf{79.37}  & \textbf{77.74}  & \textbf{77.04}  & \textbf{70.49}  & \textbf{87.14}   \\
          & 
              & $\text{Softmax}_1$ &    \textbf{73.96}  & 73.65  & 77.53  & 70.89  & 70.33  & 86.21   \\
        \midrule
        \multirow{4}{*}{BertAttack}
          & \multirow{2}{*}{DNABERT2}
              & Vanilla        & \textbf{62.50}  & 26.09  & \textbf{100.00} & 61.54  & 81.25  & \textbf{100.00} \\
          &
              & $\text{Softmax}_1$ & \textbf{62.50}  & \textbf{100.00} & 16.00  & \textbf{100.00} & \textbf{93.75}  & 60.00   \\
        \cmidrule(lr){2-9}
          & \multirow{2}{*}{NT1}
              & Vanilla        & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          &
              & $\text{Softmax}_1$ & 92.31  & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 99.60   \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

   \begin{minipage}{\textwidth}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{lccccccccc}
        \toprule
       && & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){4-7} \cmidrule(lr){8-10}
        Attack & Model & Quant\_Method    & H3K79me3       & H3K9ac         & H4             & H4ac           & all            & notata         & tata \\
        \midrule
        \multirow{4}{*}{TextFooler}
          & \multirow{2}{*}{DNABERT2}
              & Vanilla        & \textbf{4.30}   & 0.00   & \textbf{11.48}  & 1.30   & 27.58  & 17.05  & \textbf{30.29}  \\
          &
              & $\text{Softmax}_1$ & 3.96   & 0.00   & 4.19   & \textbf{1.48}   & \textbf{28.21}  & \textbf{22.44}  & 29.55  \\
        \cmidrule(lr){2-10}
          & \multirow{2}{*}{NT1}
              & Vanilla        & \textbf{71.49}  & \textbf{73.37}  & \textbf{56.52}  & \textbf{72.17}  & 59.54  & 54.59  & \textbf{58.15}  \\
          &
              & $\text{Softmax}_1$ & 68.89  & 67.25  & 55.12  & 71.90  & \textbf{68.42}  & \textbf{63.40}  & \textbf{58.15}  \\
        \midrule
        \multirow{4}{*}{BertAttack}
          & \multirow{2}{*}{DNABERT2}
              & Vanilla        & \textbf{100.00} & \textbf{100.00} & \textbf{57.14}  & \textbf{99.78}  & \textbf{98.08}  & \textbf{96.43}  & 72.56  \\
          &
              & $\text{Softmax}_1$ & 84.62  & 87.50  & 0.00   & 96.15  & 66.11  & 70.00  & \textbf{100.00} \\
        \cmidrule(lr){2-10}
          & \multirow{2}{*}{NT1}
              & Vanilla        & \textbf{100.00} & \textbf{100.00} & 91.67  & \textbf{100.00} & 98.25  & 93.75  & \textbf{100.00} \\
          &
              & $\text{Softmax}_1$ & \textbf{100.00} & \textbf{100.00} & \textbf{99.27} & \textbf{100.00} & \textbf{100.00} & \textbf{97.83} & \textbf{100.00} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{lcccccccccccc}
        \toprule
        && & \multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){4-8} \cmidrule(lr){9-11}
        Attack & Model & Quant\_Method    & tf0    & tf1    & tf2    & tf3    & tf4    & all    & notata & tata \\
        \midrule
        \multirow{4}{*}{TextFooler}
          & \multirow{2}{*}{DNABERT2}
              & Vanilla & 1.17   & 0.00   & \textbf{14.07}  & 38.34  & 0.20   & \textbf{63.88}  & \textbf{67.90}  & \textbf{61.33}  \\
          &
              & $\text{Softmax}_1$ & \textbf{13.45}  & \textbf{5.61}   & 11.49  & \textbf{38.67}  & \textbf{4.48}   & 62.36  & 61.12  & 48.87  \\
        \cmidrule(lr){2-11}
          & \multirow{2}{*}{NT1}
              & Vanilla & 57.41  & 51.93  & 67.28  & 74.05  & 53.26  & \textbf{66.18}  & 63.73  & 42.81  \\
          &
              & $\text{Softmax}_1$ & \textbf{69.22}  & \textbf{65.50}  & \textbf{71.97}  & \textbf{77.68}  & \textbf{69.39}  & 59.52  & \textbf{68.14}  & \textbf{49.06}  \\
        \midrule
        \multirow{4}{*}{BertAttack}
          & \multirow{2}{*}{DNABERT2}
              & Vanilla & 0.00   & \textbf{11.11}  & \textbf{63.64}  & \textbf{100.00} & 16.67  & \textbf{97.83}  & \textbf{64.29}  & 89.02  \\
          &
              & $\text{Softmax}_1$ & \textbf{2.91}   & 2.91   & 26.58  & 80.00  & \textbf{32.47}  & 96.71  & 36.79  & \textbf{98.55}  \\
        \cmidrule(lr){2-11}
          & \multirow{2}{*}{NT1}
              & Vanilla & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          &
              & $\text{Softmax}_1$ & \textbf{100.00} & 96.43  & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 99.60  \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{6}{c}{Epigenetic Marks Prediction} \\
        \cmidrule(lr){2-7}
        Attack & H3 & H3K14ac & H3K36me3 & H3K4me1 & H3K4me2 & H3K4me3 \\
        \midrule
        TextFooler  & 1.01 & 5.41 & \underline{83.24} & \underline{3.18} & \underline{17.86} & \underline{62.82} \\
        PGD         & \underline{12.83} & \underline{19.29} & 17.20 & 2.85 & 4.73 & 6.13 \\
        BERT\_Attack & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lccccccc}
        \toprule
        & \multicolumn{4}{c}{Epigenetic Marks Prediction} & \multicolumn{3}{c}{Promoter Detection (300bp)} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-8}
        Attack & H3K79me3 & H3K9ac & H4 & H4ac & all & notata & tata \\
        \midrule
        TextFooler  & \underline{26.27} & \underline{45.20} & \underline{33.53} & \underline{94.53} & \underline{44.20} & \underline{26.00} & 1.05 \\
        PGD         & 12.56 & 16.90 & 20.16 & 7.71 & 21.13 & 10.06 & \underline{20.27} \\
        BERT\_Attack & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tabular}{lcccccccccc}
        \toprule
        & \multicolumn{5}{c}{Transcription Factor Prediction (Human)} & \multicolumn{3}{c}{Core Promoter Detection} \\
        \cmidrule(lr){2-6} \cmidrule(lr){7-9}
        Attack & tf0 & tf1 & tf2 & tf3 & tf4 & all & notata & tata \\
        \midrule
        TextFooler  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        PGD         & \underline{3.70} & \textbf{40.00} & \underline{19.15} & \underline{22.22} & \underline{19.15} & \underline{3.11} & \underline{13.83} & \underline{9.81} \\
        BERT\_Attack & \textbf{70.37} & \underline{15.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{83.02} & \textbf{100.00} & \textbf{95.74} \\
        \bottomrule
    \end{tabular}
    }
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
    \resizebox{0.5\textwidth}{!}{%
    \begin{tabular}{lccccc}
        \toprule
        & \multicolumn{5}{c}{Transcription Factor Prediction (Mouse)} \\
        \cmidrule(lr){2-6}
        Attack & 0 & 1 & 2 & 3 & 4 \\
        \midrule
        TextFooler  & 0.00 & 0.00 & 0.00 & 0.00 & \underline{23.94} \\
        PGD         & \underline{44.44} & \underline{7.06} & \underline{17.45} & \underline{15.79} & 14.90 \\
        BERT\_Attack & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
        \bottomrule
    \end{tabular}
